Similar fillings and isolation of cusps of hyperbolic 3-manifolds

In this paper we deepen the analysis of certain classes M_{g,k} of hyperbolic 3-manifolds that were introduced in a previous work by B. Martelli, C. Petronio and the author. Each element of M_{g,k} is an oriented complete finite-volume hyperbolic 3-manifold with compact connected geodesic boundary of genus g and k cusps. We study small deformations of the complete hyperbolic structure of manifolds in M_{g,k} via a close analysis of their geodesic triangulations. We prove that several elements in M_{g,k} admit non-homeomorphic hyperbolic Dehn fillings sharing the same volume, homology, cusp volume, cusp shape, Heegaard genus, complex length of the shortest geodesic, length of the shortest return path, and Turaev-Viro invariants. Manifolds which share all these invariants are called geometrically similar, and were first studied by C. D. Hodgson, R. G. Meyerhoff and J. R. Weeks. The examples of geometrically similar manifolds they described are commensurable with each other. We show here that many elements in M_{g,k} admit non-commensurable geometrically similar Dehn fillings. The notion of geometric isolation for cusps in a hyperbolic 3-manifold was introduced by W. D. Neumann and A. W. Reid and studied by D. Calegary, who provided explanations for all the previously known examples of isolation phenomena. We show here that the cusps of any manifold M_{g,k} are geometrically isolated from each other. Apparently, isolation of cusps in our examples arises for different reasons from those described by Calegari. We also show that any element in M_{g,k} admits an infinite family of hyperbolic Dehn fillings inducing non-trivial deformations of the hyperbolic structure on the geodesic boundary.

==> hexagon.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{hexagon.pstex}%
\end{picture}%
\setlength{\unitlength}{1816sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14055,8520)(1546,-9391)
\put(12676,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(14701,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(12676,-9286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(14626,-9286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(13201,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_8$}%
}}}
\put(14326,-6706){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_1$}%
}}}
\put(12886,-6721){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_2$}%
}}}
\put(12871,-8446){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_7$}%
}}}
\put(14296,-8386){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_8$}%
}}}
\put(13921,-6526){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_7$}%
}}}
\put(15601,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(7336,-9346){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(8116,-9226){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(3751,-9136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(2941,-9391){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(6061,-5956){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$\Delta_2$}%
}}}
\put(1621,-5941){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$\Delta_1$}%
}}}
\put(6231,-6757){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_{11}$}%
}}}
\put(1816,-6721){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_{5}$}%
}}}
\put(3451,-6796){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_{4}$}%
}}}
\put(7906,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_{10}$}%
}}}
\put(7531,-7396){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_{12}$}%
}}}
\put(3106,-7366){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_{6}$}%
}}}
\put(2461,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_3$}%
}}}
\put(6886,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_9$}%
}}}
\put(5986,-8761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(1546,-8731){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(8851,-8221){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(4411,-8251){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(8446,-8731){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_8$}%
}}}
\put(6661,-9001){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_7$}%
}}}
\put(2236,-8956){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_1$}%
}}}
\put(4036,-8671){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_2$}%
}}}
\put(12376,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$l_1$}%
}}}
\put(12376,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$l_1$}%
}}}
\put(12301,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$l_2$}%
}}}
\put(12676,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(14701,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(15601,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(12676,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(13201,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_8$}%
}}}
\put(14326,-1906){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_1$}%
}}}
\put(12886,-1921){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_2$}%
}}}
\put(12871,-3646){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_7$}%
}}}
\put(14296,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_8$}%
}}}
\put(13921,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_7$}%
}}}
\put(12301,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$l_2$}%
}}}
\put(11701,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(14626,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(11726,-7626){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(7336,-4546){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(8116,-4426){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(3751,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(2941,-4591){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(6061,-1156){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$\Delta_2$}%
}}}
\put(1621,-1141){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$\Delta_1$}%
}}}
\put(6231,-1957){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_{11}$}%
}}}
\put(1816,-1921){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_{5}$}%
}}}
\put(3451,-1996){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_{4}$}%
}}}
\put(7906,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_{10}$}%
}}}
\put(7531,-2596){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_{12}$}%
}}}
\put(3106,-2566){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_{6}$}%
}}}
\put(2461,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_3$}%
}}}
\put(6886,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_9$}%
}}}
\put(5986,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(1546,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(8851,-3421){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(4411,-3451){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(8446,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_8$}%
}}}
\put(6661,-4201){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_7$}%
}}}
\put(2236,-4156){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_1$}%
}}}
\put(4036,-3871){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_2$}%
}}}
\put(2041,-8206){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(3691,-8161){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(8101,-8161){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(6406,-8266){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(2026,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(3706,-3331){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(6436,-3406){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$a$}%
}}}
\put(8101,-3376){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$b$}%
}}}
\put(12571,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_3$}%
}}}
\put(14596,-2596){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_3$}%
}}}
\put(14626,-7396){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_3$}%
}}}
\put(12571,-7381){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_3$}%
}}}
\put(13261,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_1$}%
}}}
\put(13996,-3916){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_2$}%
}}}
\put(14596,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_9$}%
}}}
\put(12601,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_9$}%
}}}
\put(12586,-7861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_9$}%
}}}
\put(14596,-7846){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_9$}%
}}}
\put(13261,-8731){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_1$}%
}}}
\put(13951,-8731){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\updefault}{$x_2$}%
}}}
\end{picture}


==> holbordo.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{holbordo.pstex}%
\end{picture}%
\setlength{\unitlength}{2487sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7550,9462)(9153,-12105)
\put(11171,-8395){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}{$x_9 (t)$}%
}}}
\put(13007,-5114){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}{$x_8 (t)$}%
}}}
\put(11560,-3941){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}{$x_7 (t)$}%
}}}
\put(12232,-12105){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}{$D_t (\widetilde{b})$}%
}}}
\put(13914,-3574){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}{$\zeta (t)$}%
}}}
\put(13057,-11090){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}{$x_1 (t)$}%
}}}
\put(12537,-10490){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}{$x_7 (t)$}%
}}}
\put(11171,-7915){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}{$x_3 (t)$}%
}}}
\put(12271,-7737){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}{$\eta (t)$}%
}}}
\put(12536,-5662){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}{$x_2 (t)$}%
}}}
\put(11988,-3535){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\updefault}{$x_1 (t)$}%
}}}
\put(10384,-4408){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}{$D_t (\widetilde{l}'_1)$}%
}}}
\put(11208,-6501){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}{$D_t (\widetilde{l}_2)$}%
}}}
\put(11354,-10230){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}{$D_t (\widetilde{l}_1)$}%
}}}
\put(11406,-4839){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}{$D_t (\overline{\gamma}(\widetilde{b}))$}%
}}}
\end{picture}


==> newcasopar.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=newcasopar.pstex}%
\end{picture}%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(15099,27160)(6139,-27319)
\put(13156,-2476){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$P_{2j+1}$}}}
\put(15826,-25636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$P_{2j+2}$}}}
\put(9076,-14161){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$C_1$}}}
\put(8926,-18436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$C_1$}}}
\put(17026,-14161){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$C_{2j+1}$}}}
\put(16876,-18361){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$C_{2j+1}$}}}
\put(8551,-27211){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$C_{2j+2}$}}}
\put(9001,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$C_1$}}}
\put(8926,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$C_1$}}}
\put(17026,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$C_{2j+1}$}}}
\put(17026,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$C_{2j+1}$}}}
\end{picture}


==> par.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=par.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7769,3372)(1489,-4234)
\put(2421,-3127){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}$e^2_l$}}}
\put(1821,-2407){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}$f^1_l$}}}
\put(7026,-3997){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}$\alpha_l^3$}}}
\put(8916,-3802){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}$\alpha_l^1$}}}
\put(7941,-2302){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}$\gamma_l^2$}}}
\put(8166,-1762){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}$\gamma_l^3$}}}
\put(2001,-3937){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}$e^3_l$}}}
\put(3636,-3742){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}$e^1_l$}}}
\put(2931,-2707){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}$f^2_l$}}}
\put(3456,-2152){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}$f^3_l$}}}
\put(7026,-1957){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}$\gamma_l^1$}}}
\put(7251,-2812){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\updefault}$\alpha_l^2$}}}
\end{picture}


==> quadri2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=quadri2.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8270,3982)(2993,-5918)
\put(4666,-4396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$F^*_{126}$}}}
\put(9031,-3976){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_1$}}}
\put(10576,-5071){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_5$}}}
\put(11041,-5341){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_4$}}}
\put(4186,-3421){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_1$}}}
\put(5101,-3421){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_2$}}}
\put(10276,-4306){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_2$}}}
\put(10621,-3841){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_3$}}}
\put(9616,-3046){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$v_{123}\in\calI$}}}
\put(4643,-2146){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$v_{123}$}}}
\put(9286,-5851){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_6$}}}
\put(4471,-5401){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_6$}}}
\put(3481,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_{16}$}}}
\put(5476,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$e_{26}$}}}
\end{picture}


==> tessel2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=tessel2.pstex}%
\end{picture}%
\setlength{\unitlength}{2684sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7224,4701)(3589,-10541)
\put(6181,-9451){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^3$}}}
\put(4771,-6106){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^2$}}}
\put(5799,-6107){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^1$}}}
\put(6587,-6106){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^2$}}}
\put(7621,-6098){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^1$}}}
\put(8379,-6106){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^2$}}}
\put(9443,-6106){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^1$}}}
\put(5641,-7276){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^1$}}}
\put(6706,-7277){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^2$}}}
\put(7449,-7268){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^1$}}}
\put(8477,-7269){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^2$}}}
\put(5679,-7666){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^2$}}}
\put(6653,-7659){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^1$}}}
\put(7508,-7674){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^2$}}}
\put(8514,-7666){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^1$}}}
\put(4741,-8821){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^1$}}}
\put(5791,-8821){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^2$}}}
\put(6564,-8829){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^1$}}}
\put(7576,-8821){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^2$}}}
\put(8356,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^1$}}}
\put(9384,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^2$}}}
\put(4733,-9218){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^2$}}}
\put(5783,-9218){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^1$}}}
\put(6578,-9218){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^2$}}}
\put(7606,-9211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^1$}}}
\put(8379,-9218){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^2$}}}
\put(9421,-9203){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^1$}}}
\put(5641,-10396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^1$}}}
\put(6668,-10388){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^2$}}}
\put(7456,-10404){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^1$}}}
\put(8476,-10411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^2$}}}
\put(5297,-7066){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^3$}}}
\put(7065,-7067){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^3$}}}
\put(8866,-7058){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^3$}}}
\put(6188,-8611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^3$}}}
\put(7988,-8611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^3$}}}
\put(5281,-10179){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^3$}}}
\put(7073,-10178){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^3$}}}
\put(8865,-10179){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_2^3$}}}
\put(7989,-9458){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^3$}}}
\put(5281,-7913){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^3$}}}
\put(7089,-7914){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^3$}}}
\put(8873,-7914){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^3$}}}
\put(6189,-6316){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^3$}}}
\put(7974,-6331){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma_1^3$}}}
\put(7096,-8881){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\widetilde{\mu}_1$}}}
\put(5926,-8161){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\widetilde{\lambda}_1$}}}
\end{picture}


==> trigonometry.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=trigonometry.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7973,2205)(1591,-3796)
\put(1951,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$\alpha_2$}}}
\put(8101,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$b_3$}}}
\put(1591,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$a_1$}}}
\put(2596,-3076){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$a_2$}}}
\put(2461,-2146){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$a_3$}}}
\put(4441,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$b_3$}}}
\put(5956,-2596){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$b_2$}}}
\put(5236,-3781){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$b_1$}}}
\put(4291,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$c_2$}}}
\put(6301,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$c_3$}}}
\put(8476,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$c_1=0$}}}
\put(5206,-1951){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$c_1$}}}
\put(8566,-3796){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$b_1$}}}
\put(9151,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$b_2$}}}
\put(9451,-3496){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$c_3$}}}
\put(7696,-3421){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$c_2$}}}
\put(2071,-3046){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$\alpha_3$}}}
\put(2626,-2596){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}$\alpha_1$}}}
\end{picture}

